A Complete System for Candidate Polyps Detection in Virtual Colonoscopy

Computer tomographic colonography, combined with computer-aided detection, is a promising emerging technique for colonic polyp analysis. We present a complete pipeline for polyp detection, starting with a simple colon segmentation technique that enhances polyps, followed by an adaptive-scale candidate polyp delineation and classification based on new texture and geometric features that consider both the information in the candidate polyp location and its immediate surrounding area. The proposed system is tested with ground truth data, including flat and small polyps which are hard to detect even with optical colonoscopy. For polyps larger than 6mm in size we achieve 100% sensitivity with just 0.9 false positives per case, and for polyps larger than 3mm in size we achieve 93% sensitivity with 2.8 false positives per case.

==> roc_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56039154)%
    \put(0,0){\includegraphics[width=\unitlength]{roc_1.pdf}}%
    \put(0.07602103,0.03692808){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21360099,0.03692808){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.37869696,0.03692808){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51789551,0.03692808){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.68137289,0.03692808){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.82057144,0.03692808){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.9856674,0.03692808){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06145373,0.05796972){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03717492,0.155085){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03717492,0.25220027){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03717492,0.34769695){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03717492,0.44481222){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.06145373,0.54030891){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45153341,0.00617491){\makebox(0,0)[lb]{\smash{FPs per case}}}%
    \put(0.02098904,0.24410733){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sensitivity}}}}%
  \end{picture}%
\endgroup%


==> roc_abs_chicos_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc_abs_chicos_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.588023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80448666)%
    \put(0,0){\includegraphics[width=\unitlength]{roc_abs_chicos_1.pdf}}%
    \put(0.14751152,0.07104094){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.27071046,0.07104094){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.42470912,0.07104094){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.54983303,0.07104094){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.7038317,0.07104094){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.82703063,0.07104094){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.98295427,0.07104094){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05277703,0.19540751){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.05277703,0.34170624){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.05277703,0.48800497){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.05277703,0.6343037){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.05277703,0.78060243){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.41380885,0.00734381){\makebox(0,0)[lb]{\smash{FPs per case}}}%
    \put(0.02496222,0.33459097){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sensitivity}}}}%
  \end{picture}%
\endgroup%


==> roc_abs_grandes_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc_abs_grandes_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.3620242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81455965)%
    \put(0,0){\includegraphics[width=\unitlength]{roc_abs_grandes_1.pdf}}%
    \put(0.14830589,0.06137721){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.29926316,0.06137721){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.46763857,0.06137721){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.63601398,0.06137721){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.80438938,0.06137721){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.98824759,0.06137721){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08783222,0.12672191){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05880198,0.26026102){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05880198,0.39380014){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05880198,0.52540391){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.05880198,0.65894303){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.08783222,0.7905468){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41603725,0.00738336){\makebox(0,0)[lb]{\smash{FPs per case}}}%
    \put(0.02509665,0.33639278){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sensitivity}}}}%
  \end{picture}%
\endgroup%


==> roc_clas_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc_clas_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56039154)%
    \put(0,0){\includegraphics[width=\unitlength]{roc_clas_1.pdf}}%
    \put(0.07602103,0.03692808){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21360099,0.03692808){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.37869696,0.03692808){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51789551,0.03692808){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.68137289,0.03692808){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.82057144,0.03692808){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.9856674,0.03692808){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06145373,0.05796972){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03717492,0.155085){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03717492,0.25220027){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03717492,0.34769695){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03717492,0.44481222){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.06145373,0.54030891){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45153341,0.00617491){\makebox(0,0)[lb]{\smash{FPs per case}}}%
    \put(0.02098904,0.24410733){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sensitivity}}}}%
  \end{picture}%
\endgroup%


==> roc_smooth_chicos_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc_smooth_chicos_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.686024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80857848)%
    \put(0,0){\includegraphics[width=\unitlength]{roc_smooth_chicos_1.pdf}}%
    \put(0.14747675,0.04961678){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.31298628,0.04961678){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.48042035,0.04961678){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.64785441,0.04961678){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.81528847,0.04961678){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.98272254,0.04961678){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.04848311,0.19964293){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.04848311,0.34590716){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.04848311,0.4921714){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04848311,0.63843564){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.04848311,0.78469988){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.41371129,0.00734208){\makebox(0,0)[lb]{\smash{FPs per case}}}%
    \put(0.02495634,0.33451209){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sensitivity}}}}%
  \end{picture}%
\endgroup%


==> roc_smooth_grandes_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc_smooth_grandes_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.09377125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79682728)%
    \put(0,0){\includegraphics[width=\unitlength]{roc_smooth_grandes_1.pdf}}%
    \put(0.13953275,0.05642575){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24285885,0.05642575){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.36149252,0.05642575){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.4801262,0.05642575){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.59875987,0.05642575){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.73078767,0.05642575){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.83602722,0.05642575){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.95466089,0.05642575){\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.07974348,0.11677409){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05104179,0.24880189){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05104179,0.38082969){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05104179,0.51094404){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.05104179,0.64297184){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.07974348,0.77308619){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41132878,0.0072998){\makebox(0,0)[lb]{\smash{FPs per case}}}%
    \put(0.02481262,0.33258568){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sensitivity}}}}%
  \end{picture}%
\endgroup%

